Evaluating Robustness to Dataset Shift via Parametric Robustness Sets

We give a method for proactively identifying small, plausible shifts in distribution which lead to large differences in model performance. These shifts are defined via parametric changes in the causal mechanisms of observed variables, where constraints on parameters yield a "robustness set" of plausible distributions and a corresponding worst-case loss over the set. While the loss under an individual parametric shift can be estimated via reweighting techniques such as importance sampling, the resulting worst-case optimization problem is non-convex, and the estimate may suffer from large variance. For small shifts, however, we can construct a local second-order approximation to the loss under shift and cast the problem of finding a worst-case shift as a particular non-convex quadratic optimization problem, for which efficient algorithms are available. We demonstrate that this second-order approximation can be estimated directly for shifts in conditional exponential family models, and we bound the approximation error. We apply our approach to a computer vision task (classifying gender from images), revealing sensitivity to shifts in non-causal attributes.

==> figures/celeba-graph.tex <==
    \begin{tikzpicture}
        \node (Young) at (-2,3) {Age};
        \node (Male) at (2,3) {Gender};
        \node (Eyeglasses) at (-4,1.5) {Eyeglasses};
        \node (Bald) at (-2,1.5) {Bald};
        \node (Mustache) at (0,1.5) {Mustache};
        \node (Smiling) at (2,1.5) {Smiling};
        \node (Lipstick) at (4.2,1.5) {Wearing Lipstick};
        \node (Mouth) at (-2,0) {Mouth Slightly Open};
        \node (Eyes) at (2,0) {Narrow Eyes};
        %%%
        \draw[->] (Young) to (Eyeglasses);
        \draw[->] (Young) to (Bald);
        \draw[->] (Young) to (Mustache);
        \draw[->] (Young) to (Smiling);
        \draw[->] (Young) to (Lipstick);
        \draw[->] (Young) edge[bend right=35] (Mouth);
        \draw[->] (Young) edge[bend right=20] (Eyes);
        \draw[->] (Male) to (Bald);
        \draw[->] (Male) to (Mustache);
        \draw[->] (Male) to (Smiling);
        \draw[->] (Male) to (Lipstick);
        \draw[->] (Male) edge[bend left=45] (Eyes);
        \draw[->] (Smiling) to (Eyes);
        \draw[->] (Smiling) to (Mouth);
        % %%%
        \node[opacity=1.0] at (-2,3.3) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (-4,1.9) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (-2.2,1.9) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (0,1.9) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (2.2,1.9) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (4,1.9) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (-2,0.4) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        \node[opacity=1.0] at (1.7,0.4) {\includegraphics[width=0.04\linewidth]{figures/lightning.png}};
        %%%
        % \node at (7, 3.6) {$\tiny{\delta_{\texttt{worst-case}} = }$};
        % \node at (7, 1.5) {
        % $
        % \tiny{
        % \begin{matrix}
        %     \tiny{\text{Young}} \\
        %     \tiny{\text{Male}} \\
        %     \tiny{\text{Eyeglasses}} \\
        %     \tiny{\text{Bald}} \\
        %     \tiny{\text{Mustache}} \\
        %     \tiny{\text{Smiling}} \\
        %     \tiny{\text{Lipstick}} \\
        %     \tiny{\text{Mouth}} \\
        %     \tiny{\text{Eyes}} \\
        % \end{matrix}
        % \begin{pmatrix}
        %     -0.025 \\
        %     0.086 \\
        %     0.079 \\
        %     0.293 \\
        %     -0.114 \\
        %     -0.093 \\
        %     1.957 \\
        %     -0.222 \\
        %     0.038 \\
        % \end{pmatrix}}
        % $
        % };
    \end{tikzpicture}


==> figures/compare_ipw.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-06 20:04:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.49, 53.59) --
	(183.28, 53.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.49, 84.58) --
	(183.28, 84.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.49,115.56) --
	(183.28,115.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.49,146.55) --
	(183.28,146.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.33, 30.69) --
	( 65.33,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.14, 30.69) --
	(100.14,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.94, 30.69) --
	(134.94,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.74, 30.69) --
	(169.74,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 38.10) --
	(183.28, 38.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49, 69.08) --
	(183.28, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49,100.07) --
	(183.28,100.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.49,131.06) --
	(183.28,131.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.93, 30.69) --
	( 47.93,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.74, 30.69) --
	( 82.74,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.54, 30.69) --
	(117.54,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.34, 30.69) --
	(152.34,158.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.93, 68.73) --
	( 73.71, 68.97) --
	( 99.49, 68.57) --
	(125.27, 68.38) --
	(151.05, 67.29) --
	(176.83, 66.07);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.93, 68.73) --
	( 73.71, 68.90) --
	( 99.49, 68.23) --
	(125.27, 67.42) --
	(151.05, 65.33) --
	(176.83, 62.29);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.93, 68.73) --
	( 73.71, 68.98) --
	( 99.49, 68.65) --
	(125.27, 68.79) --
	(151.05, 68.37) --
	(176.83, 68.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.05] ( 47.93, 70.84) --
	( 73.71, 71.31) --
	( 99.49, 72.18) --
	(125.27, 74.89) --
	(151.05, 81.01) --
	(176.83,100.30) --
	(176.83, 57.57) --
	(151.05, 61.89) --
	(125.27, 64.46) --
	( 99.49, 65.74) --
	( 73.71, 66.81) --
	( 47.93, 66.90) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.93, 70.84) --
	( 73.71, 71.31) --
	( 99.49, 72.18) --
	(125.27, 74.89) --
	(151.05, 81.01) --
	(176.83,100.30);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (176.83, 57.57) --
	(151.05, 61.89) --
	(125.27, 64.46) --
	( 99.49, 65.74) --
	( 73.71, 66.81) --
	( 47.93, 66.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.05] ( 47.93, 70.84) --
	( 73.71, 71.07) --
	( 99.49, 71.44) --
	(125.27, 71.85) --
	(151.05, 71.85) --
	(176.83, 70.54) --
	(176.83, 56.32) --
	(151.05, 60.83) --
	(125.27, 63.89) --
	( 99.49, 65.38) --
	( 73.71, 66.76) --
	( 47.93, 66.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.93, 70.84) --
	( 73.71, 71.07) --
	( 99.49, 71.44) --
	(125.27, 71.85) --
	(151.05, 71.85) --
	(176.83, 70.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (176.83, 56.32) --
	(151.05, 60.83) --
	(125.27, 63.89) --
	( 99.49, 65.38) --
	( 73.71, 66.76) --
	( 47.93, 66.90);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.05] ( 47.93, 70.84) --
	( 73.71, 71.27) --
	( 99.49, 71.88) --
	(125.27, 73.08) --
	(151.05, 75.78) --
	(176.83, 78.29) --
	(176.83, 61.01) --
	(151.05, 63.05) --
	(125.27, 65.08) --
	( 99.49, 65.77) --
	( 73.71, 66.82) --
	( 47.93, 66.90) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.93, 70.84) --
	( 73.71, 71.27) --
	( 99.49, 71.88) --
	(125.27, 73.08) --
	(151.05, 75.78) --
	(176.83, 78.29);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (176.83, 61.01) --
	(151.05, 63.05) --
	(125.27, 65.08) --
	( 99.49, 65.77) --
	( 73.71, 66.82) --
	( 47.93, 66.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.78, 53.59) --
	(330.57, 53.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.78, 84.58) --
	(330.57, 84.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.78,115.56) --
	(330.57,115.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.78,146.55) --
	(330.57,146.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.62, 30.69) --
	(212.62,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.43, 30.69) --
	(247.43,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.23, 30.69) --
	(282.23,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.03, 30.69) --
	(317.03,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.78, 38.10) --
	(330.57, 38.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.78, 69.08) --
	(330.57, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.78,100.07) --
	(330.57,100.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.78,131.06) --
	(330.57,131.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.22, 30.69) --
	(195.22,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.03, 30.69) --
	(230.03,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.83, 30.69) --
	(264.83,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.63, 30.69) --
	(299.63,158.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.22, 68.85) --
	(221.00, 68.48) --
	(246.78, 67.88) --
	(272.56, 67.02) --
	(298.34, 64.20) --
	(324.12, 58.04);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.22, 68.85) --
	(221.00, 68.30) --
	(246.78, 67.07) --
	(272.56, 64.83) --
	(298.34, 59.64) --
	(324.12, 50.10);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (195.22, 68.85) --
	(221.00, 68.47) --
	(246.78, 67.66) --
	(272.56, 66.79) --
	(298.34, 64.35) --
	(324.12, 60.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.05] (195.22, 71.31) --
	(221.00, 72.39) --
	(246.78, 75.37) --
	(272.56, 85.79) --
	(298.34,103.40) --
	(324.12,152.79) --
	(324.12, 39.32) --
	(298.34, 50.97) --
	(272.56, 58.27) --
	(246.78, 62.80) --
	(221.00, 65.35) --
	(195.22, 66.48) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (195.22, 71.31) --
	(221.00, 72.39) --
	(246.78, 75.37) --
	(272.56, 85.79) --
	(298.34,103.40) --
	(324.12,152.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (324.12, 39.32) --
	(298.34, 50.97) --
	(272.56, 58.27) --
	(246.78, 62.80) --
	(221.00, 65.35) --
	(195.22, 66.48);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.05] (195.22, 71.31) --
	(221.00, 71.76) --
	(246.78, 72.74) --
	(272.56, 74.12) --
	(298.34, 75.95) --
	(324.12, 68.62) --
	(324.12, 36.50) --
	(298.34, 48.75) --
	(272.56, 57.49) --
	(246.78, 62.48) --
	(221.00, 65.17) --
	(195.22, 66.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (195.22, 71.31) --
	(221.00, 71.76) --
	(246.78, 72.74) --
	(272.56, 74.12) --
	(298.34, 75.95) --
	(324.12, 68.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (324.12, 36.50) --
	(298.34, 48.75) --
	(272.56, 57.49) --
	(246.78, 62.48) --
	(221.00, 65.17) --
	(195.22, 66.48);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.05] (195.22, 71.31) --
	(221.00, 72.22) --
	(246.78, 74.13) --
	(272.56, 77.45) --
	(298.34, 79.84) --
	(324.12, 80.14) --
	(324.12, 44.01) --
	(298.34, 52.75) --
	(272.56, 58.91) --
	(246.78, 62.96) --
	(221.00, 65.29) --
	(195.22, 66.48) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (195.22, 71.31) --
	(221.00, 72.22) --
	(246.78, 74.13) --
	(272.56, 77.45) --
	(298.34, 79.84) --
	(324.12, 80.14);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (324.12, 44.01) --
	(298.34, 52.75) --
	(272.56, 58.91) --
	(246.78, 62.96) --
	(221.00, 65.29) --
	(195.22, 66.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.38,163.86) {Linear};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.67,163.86) {Nonlinear};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.93, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.74, 19.68) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.54, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.34, 19.68) {0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.22, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.03, 19.68) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.83, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.63, 19.68) {0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54, 35.07) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54, 66.05) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54, 97.04) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.54,128.03) {0.50};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.03,  7.64) {Shift Strength};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {Prediction Error};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (347.07,115.29) {Method};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.51,101.49) -- (360.08,101.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.51, 87.04) -- (360.08, 87.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (348.51, 72.58) -- (360.08, 72.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.02, 98.46) {IS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.02, 84.01) {IS (clipped)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.02, 69.55) {Taylor};
\end{scope}
\end{tikzpicture}


==> figures/figure5_left.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-05 02:40:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{15,140,46}

\path[fill=fillColor] ( 14.62, 32.98) rectangle ( 23.72, 32.98);

\path[fill=fillColor] ( 23.72, 32.98) rectangle ( 32.82, 32.98);

\path[fill=fillColor] ( 32.82, 32.98) rectangle ( 41.92, 34.15);

\path[fill=fillColor] ( 41.92, 32.98) rectangle ( 51.03, 35.89);

\path[fill=fillColor] ( 51.03, 32.98) rectangle ( 60.13, 39.38);

\path[fill=fillColor] ( 60.13, 32.98) rectangle ( 69.23, 48.10);

\path[fill=fillColor] ( 69.23, 32.98) rectangle ( 78.33, 68.46);

\path[fill=fillColor] ( 78.33, 32.98) rectangle ( 87.43, 76.60);

\path[fill=fillColor] ( 87.43, 32.98) rectangle ( 96.53, 78.93);

\path[fill=fillColor] ( 96.53, 32.98) rectangle (105.63, 78.35);

\path[fill=fillColor] (105.63, 32.98) rectangle (114.73, 49.27);

\path[fill=fillColor] (114.73, 32.98) rectangle (123.83, 47.52);

\path[fill=fillColor] (123.83, 32.98) rectangle (132.94, 36.47);

\path[fill=fillColor] (132.94, 32.98) rectangle (142.04, 35.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 6pt ,line join=round] ( 79.54, 30.69) -- ( 79.54, 81.22);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 6pt ,line join=round] ( 19.10, 30.69) -- ( 19.10, 81.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.39, 19.68) {\scriptsize{$88.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.46, 19.68) {\scriptsize{$90.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.52, 19.68) {\scriptsize{$92.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.59, 19.68) {\scriptsize{$94.0\%$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 78.33,  7.64) {\scriptsize{Shift distribution acc.}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 6pt ,line join=round] (167.32, 71.62) -- (167.32, 79.39);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 6pt ,line join=round] (167.32, 71.62) -- (167.32, 79.39);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 6pt ,line join=round] (167.32, 63.85) -- (167.32, 71.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 6pt ,line join=round] (167.32, 63.85) -- (167.32, 71.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.23, 72.48) {\scriptsize{Acc. at $\delta_{\texttt{Taylor}}$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.23, 64.70) {\scriptsize{Training acc.}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (164.91, 41.36) {\scriptsize{Random shift acc.}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{15,140,46}

\path[fill=fillColor] (165.51, 30.27) rectangle (169.12, 36.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.23, 30.53) {\scriptsize{Higher than $\mathbb{E}_{\delta_{\texttt{Taylor}}}$}};
\end{scope}
\end{tikzpicture}


==> figures/figure5_right.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-05 02:40:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{15,140,46}

\path[fill=fillColor] ( 16.19, 32.98) rectangle ( 29.43, 42.17);

\path[fill=fillColor] ( 29.43, 32.98) rectangle ( 42.66, 49.06);

\path[fill=fillColor] ( 42.66, 32.98) rectangle ( 55.89, 58.25);

\path[fill=fillColor] ( 55.89, 32.98) rectangle ( 69.13, 58.25);

\path[fill=fillColor] ( 69.13, 32.98) rectangle ( 82.36, 78.93);

\path[fill=fillColor] ( 82.36, 32.98) rectangle ( 95.60, 53.66);

\path[fill=fillColor] ( 95.60, 32.98) rectangle (108.83, 58.25);

\path[fill=fillColor] (108.83, 32.98) rectangle (122.07, 49.06);

\path[fill=fillColor] (122.07, 32.98) rectangle (135.30, 49.06);

\path[fill=fillColor] (135.30, 39.87) rectangle (148.54, 39.87);

\path[fill=fillColor] (148.54, 35.28) rectangle (161.77, 35.28);

\path[fill=fillColor] (161.77, 32.98) rectangle (175.00, 32.98);
\definecolor{fillColor}{RGB}{253,165,68}

\path[fill=fillColor] ( 16.19, 32.98) rectangle ( 29.43, 32.98);

\path[fill=fillColor] ( 29.43, 32.98) rectangle ( 42.66, 32.98);

\path[fill=fillColor] ( 42.66, 32.98) rectangle ( 55.89, 32.98);

\path[fill=fillColor] ( 55.89, 32.98) rectangle ( 69.13, 32.98);

\path[fill=fillColor] ( 69.13, 32.98) rectangle ( 82.36, 32.98);

\path[fill=fillColor] ( 82.36, 32.98) rectangle ( 95.60, 32.98);

\path[fill=fillColor] ( 95.60, 32.98) rectangle (108.83, 32.98);

\path[fill=fillColor] (108.83, 32.98) rectangle (122.07, 32.98);

\path[fill=fillColor] (122.07, 32.98) rectangle (135.30, 32.98);

\path[fill=fillColor] (135.30, 32.98) rectangle (148.54, 39.87);

\path[fill=fillColor] (148.54, 32.98) rectangle (161.77, 35.28);

\path[fill=fillColor] (161.77, 32.98) rectangle (175.00, 32.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.19, 19.68) {\scriptsize{$-3.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.89, 19.68) {\scriptsize{$-2.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.60, 19.68) {\scriptsize{$-1.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.30, 19.68) {\scriptsize{$0.0\%$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.00, 19.68) {\scriptsize{$1.0\%$}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 95.60,  7.64) {\scriptsize{Difference in Shifted acc. ($\mathbb{E}_{\delta_{\texttt{Taylor}}} - \mathbb{E}_{\delta_{\texttt{IS}}}$)}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (199.44, 61.36) {\scriptsize{Lower Acc.}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{15,140,46}

\path[fill=fillColor] (200.05, 50.28) rectangle (203.66, 56.84);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{253,165,68}

\path[fill=fillColor] (200.05, 42.51) rectangle (203.66, 49.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.76, 50.53) {\scriptsize{Taylor}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.76, 42.76) {\scriptsize{IS}};
\end{scope}
\end{tikzpicture}


==> figures/labtest_variance.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-26 00:27:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] ( 38.56, 41.40) rectangle (230.59,230.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.96) --
	(230.59, 67.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,103.84) --
	(230.59,103.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,139.73) --
	(230.59,139.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,175.61) --
	(230.59,175.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,211.50) --
	(230.59,211.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.28, 41.40) --
	( 47.28,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.48, 41.40) --
	(105.48,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.67, 41.40) --
	(163.67,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.86, 41.40) --
	(221.86,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 50.01) --
	(230.59, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.90) --
	(230.59, 85.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,121.78) --
	(230.59,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,157.67) --
	(230.59,157.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,193.55) --
	(230.59,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,229.44) --
	(230.59,229.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 41.40) --
	( 76.38,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.57, 41.40) --
	(134.57,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.76, 41.40) --
	(192.76,230.87);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.28,156.35) --
	( 49.05,155.92) --
	( 50.81,155.47) --
	( 52.57,155.00) --
	( 54.34,154.51) --
	( 56.10,153.99) --
	( 57.86,153.46) --
	( 59.63,152.91) --
	( 61.39,152.35) --
	( 63.15,151.77) --
	( 64.92,151.17) --
	( 66.68,150.54) --
	( 68.44,149.90) --
	( 70.21,149.23) --
	( 71.97,148.55) --
	( 73.73,147.85) --
	( 75.50,147.14) --
	( 77.26,146.38) --
	( 79.02,145.61) --
	( 80.79,144.90) --
	( 82.55,144.15) --
	( 84.31,143.39) --
	( 86.08,142.62) --
	( 87.84,141.81) --
	( 89.60,141.00) --
	( 91.37,140.22) --
	( 93.13,139.46) --
	( 94.90,138.70) --
	( 96.66,137.92) --
	( 98.42,137.13) --
	(100.19,136.38) --
	(101.95,135.60) --
	(103.71,134.81) --
	(105.48,134.02) --
	(107.24,133.27) --
	(109.00,132.63) --
	(110.77,131.96) --
	(112.53,131.33) --
	(114.29,130.70) --
	(116.06,130.02) --
	(117.82,129.38) --
	(119.58,128.81) --
	(121.35,128.30) --
	(123.11,127.81) --
	(124.87,127.39) --
	(126.64,126.96) --
	(128.40,126.63) --
	(130.16,126.20) --
	(131.93,126.00) --
	(133.69,125.78) --
	(135.45,125.54) --
	(137.22,125.44) --
	(138.98,125.28) --
	(140.74,125.24) --
	(142.51,125.20) --
	(144.27,125.19) --
	(146.03,125.21) --
	(147.80,125.36) --
	(149.56,125.46) --
	(151.32,125.62) --
	(153.09,125.79) --
	(154.85,126.02) --
	(156.61,126.32) --
	(158.38,126.58) --
	(160.14,126.85) --
	(161.90,127.13) --
	(163.67,127.50) --
	(165.43,127.83) --
	(167.19,128.17) --
	(168.96,128.53) --
	(170.72,128.97) --
	(172.48,129.43) --
	(174.25,129.85) --
	(176.01,130.33) --
	(177.77,130.77) --
	(179.54,131.26) --
	(181.30,131.72) --
	(183.06,132.19) --
	(184.83,132.67) --
	(186.59,133.16) --
	(188.35,133.65) --
	(190.12,134.11) --
	(191.88,134.56) --
	(193.64,134.98) --
	(195.41,135.42) --
	(197.17,135.85) --
	(198.93,136.27) --
	(200.70,136.68) --
	(202.46,137.10) --
	(204.22,137.50) --
	(205.99,137.88) --
	(207.75,138.25) --
	(209.52,138.60) --
	(211.28,138.95) --
	(213.04,139.28) --
	(214.81,139.60) --
	(216.57,139.91) --
	(218.33,140.21) --
	(220.10,140.51) --
	(221.86,140.80);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.28,187.14) --
	( 49.05,184.89) --
	( 50.81,182.68) --
	( 52.57,180.52) --
	( 54.34,178.38) --
	( 56.10,176.29) --
	( 57.86,174.25) --
	( 59.63,172.24) --
	( 61.39,170.28) --
	( 63.15,168.37) --
	( 64.92,166.49) --
	( 66.68,164.61) --
	( 68.44,162.78) --
	( 70.21,161.00) --
	( 71.97,159.25) --
	( 73.73,157.52) --
	( 75.50,155.82) --
	( 77.26,154.24) --
	( 79.02,152.70) --
	( 80.79,151.24) --
	( 82.55,149.82) --
	( 84.31,148.44) --
	( 86.08,147.11) --
	( 87.84,145.78) --
	( 89.60,144.47) --
	( 91.37,143.18) --
	( 93.13,141.94) --
	( 94.90,140.76) --
	( 96.66,139.68) --
	( 98.42,138.65) --
	(100.19,137.60) --
	(101.95,136.63) --
	(103.71,135.64) --
	(105.48,134.69) --
	(107.24,133.80) --
	(109.00,133.02) --
	(110.77,132.26) --
	(112.53,131.53) --
	(114.29,130.87) --
	(116.06,130.14) --
	(117.82,129.47) --
	(119.58,128.85) --
	(121.35,128.33) --
	(123.11,127.82) --
	(124.87,127.40) --
	(126.64,126.96) --
	(128.40,126.63) --
	(130.16,126.20) --
	(131.93,126.00) --
	(133.69,125.78) --
	(135.45,125.54) --
	(137.22,125.44) --
	(138.98,125.28) --
	(140.74,125.24) --
	(142.51,125.20) --
	(144.27,125.19) --
	(146.03,125.22) --
	(147.80,125.39) --
	(149.56,125.49) --
	(151.32,125.67) --
	(153.09,125.89) --
	(154.85,126.13) --
	(156.61,126.46) --
	(158.38,126.79) --
	(160.14,127.12) --
	(161.90,127.49) --
	(163.67,127.98) --
	(165.43,128.42) --
	(167.19,128.91) --
	(168.96,129.47) --
	(170.72,130.12) --
	(172.48,130.81) --
	(174.25,131.48) --
	(176.01,132.26) --
	(177.77,133.10) --
	(179.54,133.95) --
	(181.30,134.83) --
	(183.06,135.73) --
	(184.83,136.68) --
	(186.59,137.68) --
	(188.35,138.68) --
	(190.12,139.79) --
	(191.88,140.93) --
	(193.64,142.09) --
	(195.41,143.30) --
	(197.17,144.53) --
	(198.93,145.78) --
	(200.70,147.09) --
	(202.46,148.46) --
	(204.22,149.89) --
	(205.99,151.40) --
	(207.75,152.96) --
	(209.52,154.49) --
	(211.28,156.03) --
	(213.04,157.63) --
	(214.81,159.29) --
	(216.57,161.00) --
	(218.33,162.74) --
	(220.10,164.52) --
	(221.86,166.36);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.28,155.68) --
	( 49.05,155.25) --
	( 50.81,154.83) --
	( 52.57,154.35) --
	( 54.34,153.83) --
	( 56.10,153.34) --
	( 57.86,152.90) --
	( 59.63,152.34) --
	( 61.39,151.81) --
	( 63.15,151.25) --
	( 64.92,150.71) --
	( 66.68,150.09) --
	( 68.44,149.37) --
	( 70.21,148.72) --
	( 71.97,148.03) --
	( 73.73,147.35) --
	( 75.50,146.66) --
	( 77.26,145.94) --
	( 79.02,145.26) --
	( 80.79,144.52) --
	( 82.55,143.82) --
	( 84.31,143.07) --
	( 86.08,142.21) --
	( 87.84,141.43) --
	( 89.60,140.70) --
	( 91.37,139.87) --
	( 93.13,139.10) --
	( 94.90,138.28) --
	( 96.66,137.58) --
	( 98.42,136.82) --
	(100.19,135.84) --
	(101.95,135.08) --
	(103.71,134.16) --
	(105.48,133.52) --
	(107.24,132.75) --
	(109.00,132.15) --
	(110.77,131.39) --
	(112.53,130.71) --
	(114.29,130.03) --
	(116.06,129.48) --
	(117.82,128.86) --
	(119.58,128.20) --
	(121.35,127.63) --
	(123.11,127.11) --
	(124.87,126.80) --
	(126.64,126.35) --
	(128.40,126.05) --
	(130.16,125.75) --
	(131.93,125.42) --
	(133.69,125.27) --
	(135.45,125.02) --
	(137.22,124.93) --
	(138.98,124.77) --
	(140.74,124.71) --
	(142.51,124.66) --
	(144.27,124.65) --
	(146.03,124.69) --
	(147.80,124.83) --
	(149.56,125.01) --
	(151.32,125.19) --
	(153.09,125.36) --
	(154.85,125.64) --
	(156.61,126.03) --
	(158.38,126.18) --
	(160.14,126.37) --
	(161.90,126.73) --
	(163.67,127.13) --
	(165.43,127.45) --
	(167.19,127.80) --
	(168.96,128.14) --
	(170.72,128.74) --
	(172.48,129.10) --
	(174.25,129.55) --
	(176.01,130.08) --
	(177.77,130.50) --
	(179.54,130.98) --
	(181.30,131.45) --
	(183.06,131.98) --
	(184.83,132.43) --
	(186.59,132.93) --
	(188.35,133.40) --
	(190.12,133.83) --
	(191.88,134.28) --
	(193.64,134.76) --
	(195.41,135.20) --
	(197.17,135.61) --
	(198.93,136.05) --
	(200.70,136.47) --
	(202.46,136.95) --
	(204.22,137.41) --
	(205.99,137.79) --
	(207.75,138.19) --
	(209.52,138.56) --
	(211.28,138.94) --
	(213.04,139.25) --
	(214.81,139.59) --
	(216.57,139.91) --
	(218.33,140.19) --
	(220.10,140.49) --
	(221.86,140.80);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.05] ( 47.28,167.64) --
	( 49.05,167.12) --
	( 50.81,166.58) --
	( 52.57,166.02) --
	( 54.34,165.43) --
	( 56.10,164.81) --
	( 57.86,164.18) --
	( 59.63,163.50) --
	( 61.39,162.79) --
	( 63.15,162.06) --
	( 64.92,161.30) --
	( 66.68,160.51) --
	( 68.44,159.71) --
	( 70.21,158.88) --
	( 71.97,158.02) --
	( 73.73,157.15) --
	( 75.50,156.25) --
	( 77.26,155.33) --
	( 79.02,154.42) --
	( 80.79,153.52) --
	( 82.55,152.61) --
	( 84.31,151.68) --
	( 86.08,150.74) --
	( 87.84,149.79) --
	( 89.60,148.83) --
	( 91.37,147.86) --
	( 93.13,146.86) --
	( 94.90,145.85) --
	( 96.66,144.84) --
	( 98.42,143.84) --
	(100.19,142.86) --
	(101.95,141.93) --
	(103.71,141.01) --
	(105.48,140.09) --
	(107.24,139.13) --
	(109.00,138.18) --
	(110.77,137.26) --
	(112.53,136.37) --
	(114.29,135.60) --
	(116.06,134.87) --
	(117.82,134.15) --
	(119.58,133.52) --
	(121.35,132.89) --
	(123.11,132.31) --
	(124.87,131.77) --
	(126.64,131.28) --
	(128.40,130.83) --
	(130.16,130.41) --
	(131.93,129.83) --
	(133.69,129.71) --
	(135.45,129.56) --
	(137.22,129.52) --
	(138.98,129.28) --
	(140.74,129.08) --
	(142.51,129.07) --
	(144.27,128.91) --
	(146.03,129.16) --
	(147.80,129.40) --
	(149.56,129.70) --
	(151.32,129.89) --
	(153.09,130.23) --
	(154.85,130.61) --
	(156.61,131.02) --
	(158.38,131.46) --
	(160.14,131.93) --
	(161.90,132.37) --
	(163.67,132.85) --
	(165.43,133.48) --
	(167.19,134.04) --
	(168.96,134.61) --
	(170.72,135.20) --
	(172.48,135.79) --
	(174.25,136.38) --
	(176.01,136.98) --
	(177.77,137.48) --
	(179.54,138.12) --
	(181.30,138.82) --
	(183.06,139.44) --
	(184.83,140.05) --
	(186.59,140.66) --
	(188.35,141.28) --
	(190.12,141.93) --
	(191.88,142.57) --
	(193.64,143.17) --
	(195.41,143.73) --
	(197.17,144.27) --
	(198.93,144.80) --
	(200.70,145.31) --
	(202.46,145.82) --
	(204.22,146.30) --
	(205.99,146.78) --
	(207.75,147.24) --
	(209.52,147.69) --
	(211.28,148.12) --
	(213.04,148.53) --
	(214.81,148.94) --
	(216.57,149.34) --
	(218.33,149.75) --
	(220.10,150.13) --
	(221.86,150.51) --
	(221.86,131.87) --
	(220.10,131.65) --
	(218.33,131.41) --
	(216.57,131.17) --
	(214.81,130.92) --
	(213.04,130.66) --
	(211.28,130.39) --
	(209.52,130.11) --
	(207.75,129.83) --
	(205.99,129.53) --
	(204.22,129.23) --
	(202.46,128.95) --
	(200.70,128.68) --
	(198.93,128.40) --
	(197.17,128.12) --
	(195.41,127.83) --
	(193.64,127.54) --
	(191.88,127.25) --
	(190.12,126.96) --
	(188.35,126.67) --
	(186.59,126.38) --
	(184.83,126.09) --
	(183.06,125.81) --
	(181.30,125.53) --
	(179.54,125.18) --
	(177.77,124.82) --
	(176.01,124.46) --
	(174.25,124.11) --
	(172.48,123.78) --
	(170.72,123.55) --
	(168.96,123.18) --
	(167.19,122.84) --
	(165.43,122.58) --
	(163.67,122.32) --
	(161.90,122.20) --
	(160.14,122.05) --
	(158.38,122.00) --
	(156.61,121.90) --
	(154.85,121.83) --
	(153.09,121.78) --
	(151.32,121.71) --
	(149.56,121.60) --
	(147.80,121.55) --
	(146.03,121.63) --
	(144.27,121.58) --
	(142.51,121.57) --
	(140.74,121.52) --
	(138.98,121.51) --
	(137.22,121.65) --
	(135.45,121.84) --
	(133.69,122.08) --
	(131.93,122.35) --
	(130.16,122.42) --
	(128.40,122.71) --
	(126.64,123.14) --
	(124.87,123.61) --
	(123.11,123.87) --
	(121.35,124.16) --
	(119.58,124.50) --
	(117.82,124.84) --
	(116.06,125.22) --
	(114.29,125.64) --
	(112.53,125.93) --
	(110.77,126.33) --
	(109.00,126.86) --
	(107.24,127.48) --
	(105.48,128.06) --
	(103.71,128.61) --
	(101.95,129.17) --
	(100.19,129.75) --
	( 98.42,130.34) --
	( 96.66,130.92) --
	( 94.90,131.54) --
	( 93.13,132.14) --
	( 91.37,132.75) --
	( 89.60,133.35) --
	( 87.84,133.96) --
	( 86.08,134.56) --
	( 84.31,135.16) --
	( 82.55,135.75) --
	( 80.79,136.33) --
	( 79.02,136.91) --
	( 77.26,137.47) --
	( 75.50,138.03) --
	( 73.73,138.57) --
	( 71.97,139.11) --
	( 70.21,139.62) --
	( 68.44,140.12) --
	( 66.68,140.57) --
	( 64.92,141.01) --
	( 63.15,141.44) --
	( 61.39,141.87) --
	( 59.63,142.31) --
	( 57.86,142.70) --
	( 56.10,143.07) --
	( 54.34,143.43) --
	( 52.57,143.77) --
	( 50.81,144.11) --
	( 49.05,144.45) --
	( 47.28,144.78) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 47.28,167.64) --
	( 49.05,167.12) --
	( 50.81,166.58) --
	( 52.57,166.02) --
	( 54.34,165.43) --
	( 56.10,164.81) --
	( 57.86,164.18) --
	( 59.63,163.50) --
	( 61.39,162.79) --
	( 63.15,162.06) --
	( 64.92,161.30) --
	( 66.68,160.51) --
	( 68.44,159.71) --
	( 70.21,158.88) --
	( 71.97,158.02) --
	( 73.73,157.15) --
	( 75.50,156.25) --
	( 77.26,155.33) --
	( 79.02,154.42) --
	( 80.79,153.52) --
	( 82.55,152.61) --
	( 84.31,151.68) --
	( 86.08,150.74) --
	( 87.84,149.79) --
	( 89.60,148.83) --
	( 91.37,147.86) --
	( 93.13,146.86) --
	( 94.90,145.85) --
	( 96.66,144.84) --
	( 98.42,143.84) --
	(100.19,142.86) --
	(101.95,141.93) --
	(103.71,141.01) --
	(105.48,140.09) --
	(107.24,139.13) --
	(109.00,138.18) --
	(110.77,137.26) --
	(112.53,136.37) --
	(114.29,135.60) --
	(116.06,134.87) --
	(117.82,134.15) --
	(119.58,133.52) --
	(121.35,132.89) --
	(123.11,132.31) --
	(124.87,131.77) --
	(126.64,131.28) --
	(128.40,130.83) --
	(130.16,130.41) --
	(131.93,129.83) --
	(133.69,129.71) --
	(135.45,129.56) --
	(137.22,129.52) --
	(138.98,129.28) --
	(140.74,129.08) --
	(142.51,129.07) --
	(144.27,128.91) --
	(146.03,129.16) --
	(147.80,129.40) --
	(149.56,129.70) --
	(151.32,129.89) --
	(153.09,130.23) --
	(154.85,130.61) --
	(156.61,131.02) --
	(158.38,131.46) --
	(160.14,131.93) --
	(161.90,132.37) --
	(163.67,132.85) --
	(165.43,133.48) --
	(167.19,134.04) --
	(168.96,134.61) --
	(170.72,135.20) --
	(172.48,135.79) --
	(174.25,136.38) --
	(176.01,136.98) --
	(177.77,137.48) --
	(179.54,138.12) --
	(181.30,138.82) --
	(183.06,139.44) --
	(184.83,140.05) --
	(186.59,140.66) --
	(188.35,141.28) --
	(190.12,141.93) --
	(191.88,142.57) --
	(193.64,143.17) --
	(195.41,143.73) --
	(197.17,144.27) --
	(198.93,144.80) --
	(200.70,145.31) --
	(202.46,145.82) --
	(204.22,146.30) --
	(205.99,146.78) --
	(207.75,147.24) --
	(209.52,147.69) --
	(211.28,148.12) --
	(213.04,148.53) --
	(214.81,148.94) --
	(216.57,149.34) --
	(218.33,149.75) --
	(220.10,150.13) --
	(221.86,150.51);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.86,131.87) --
	(220.10,131.65) --
	(218.33,131.41) --
	(216.57,131.17) --
	(214.81,130.92) --
	(213.04,130.66) --
	(211.28,130.39) --
	(209.52,130.11) --
	(207.75,129.83) --
	(205.99,129.53) --
	(204.22,129.23) --
	(202.46,128.95) --
	(200.70,128.68) --
	(198.93,128.40) --
	(197.17,128.12) --
	(195.41,127.83) --
	(193.64,127.54) --
	(191.88,127.25) --
	(190.12,126.96) --
	(188.35,126.67) --
	(186.59,126.38) --
	(184.83,126.09) --
	(183.06,125.81) --
	(181.30,125.53) --
	(179.54,125.18) --
	(177.77,124.82) --
	(176.01,124.46) --
	(174.25,124.11) --
	(172.48,123.78) --
	(170.72,123.55) --
	(168.96,123.18) --
	(167.19,122.84) --
	(165.43,122.58) --
	(163.67,122.32) --
	(161.90,122.20) --
	(160.14,122.05) --
	(158.38,122.00) --
	(156.61,121.90) --
	(154.85,121.83) --
	(153.09,121.78) --
	(151.32,121.71) --
	(149.56,121.60) --
	(147.80,121.55) --
	(146.03,121.63) --
	(144.27,121.58) --
	(142.51,121.57) --
	(140.74,121.52) --
	(138.98,121.51) --
	(137.22,121.65) --
	(135.45,121.84) --
	(133.69,122.08) --
	(131.93,122.35) --
	(130.16,122.42) --
	(128.40,122.71) --
	(126.64,123.14) --
	(124.87,123.61) --
	(123.11,123.87) --
	(121.35,124.16) --
	(119.58,124.50) --
	(117.82,124.84) --
	(116.06,125.22) --
	(114.29,125.64) --
	(112.53,125.93) --
	(110.77,126.33) --
	(109.00,126.86) --
	(107.24,127.48) --
	(105.48,128.06) --
	(103.71,128.61) --
	(101.95,129.17) --
	(100.19,129.75) --
	( 98.42,130.34) --
	( 96.66,130.92) --
	( 94.90,131.54) --
	( 93.13,132.14) --
	( 91.37,132.75) --
	( 89.60,133.35) --
	( 87.84,133.96) --
	( 86.08,134.56) --
	( 84.31,135.16) --
	( 82.55,135.75) --
	( 80.79,136.33) --
	( 79.02,136.91) --
	( 77.26,137.47) --
	( 75.50,138.03) --
	( 73.73,138.57) --
	( 71.97,139.11) --
	( 70.21,139.62) --
	( 68.44,140.12) --
	( 66.68,140.57) --
	( 64.92,141.01) --
	( 63.15,141.44) --
	( 61.39,141.87) --
	( 59.63,142.31) --
	( 57.86,142.70) --
	( 56.10,143.07) --
	( 54.34,143.43) --
	( 52.57,143.77) --
	( 50.81,144.11) --
	( 49.05,144.45) --
	( 47.28,144.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.05] ( 47.28,203.20) --
	( 49.05,200.58) --
	( 50.81,198.00) --
	( 52.57,195.47) --
	( 54.34,192.98) --
	( 56.10,190.54) --
	( 57.86,188.09) --
	( 59.63,185.70) --
	( 61.39,183.35) --
	( 63.15,181.06) --
	( 64.92,178.81) --
	( 66.68,176.62) --
	( 68.44,174.47) --
	( 70.21,172.38) --
	( 71.97,170.33) --
	( 73.73,168.33) --
	( 75.50,166.39) --
	( 77.26,164.49) --
	( 79.02,162.64) --
	( 80.79,160.84) --
	( 82.55,159.09) --
	( 84.31,157.40) --
	( 86.08,155.75) --
	( 87.84,154.15) --
	( 89.60,152.60) --
	( 91.37,151.10) --
	( 93.13,149.66) --
	( 94.90,148.29) --
	( 96.66,146.95) --
	( 98.42,145.62) --
	(100.19,144.36) --
	(101.95,143.16) --
	(103.71,142.01) --
	(105.48,140.88) --
	(107.24,139.75) --
	(109.00,138.67) --
	(110.77,137.64) --
	(112.53,136.67) --
	(114.29,135.83) --
	(116.06,135.03) --
	(117.82,134.25) --
	(119.58,133.59) --
	(121.35,132.94) --
	(123.11,132.34) --
	(124.87,131.79) --
	(126.64,131.29) --
	(128.40,130.83) --
	(130.16,130.41) --
	(131.93,129.83) --
	(133.69,129.71) --
	(135.45,129.56) --
	(137.22,129.52) --
	(138.98,129.28) --
	(140.74,129.08) --
	(142.51,129.07) --
	(144.27,128.92) --
	(146.03,129.18) --
	(147.80,129.42) --
	(149.56,129.73) --
	(151.32,129.95) --
	(153.09,130.33) --
	(154.85,130.76) --
	(156.61,131.22) --
	(158.38,131.74) --
	(160.14,132.29) --
	(161.90,132.82) --
	(163.67,133.46) --
	(165.43,134.23) --
	(167.19,134.96) --
	(168.96,135.74) --
	(170.72,136.56) --
	(172.48,137.41) --
	(174.25,138.23) --
	(176.01,139.03) --
	(177.77,140.10) --
	(179.54,141.23) --
	(181.30,142.36) --
	(183.06,143.48) --
	(184.83,144.65) --
	(186.59,145.89) --
	(188.35,147.20) --
	(190.12,148.55) --
	(191.88,149.94) --
	(193.64,151.36) --
	(195.41,152.83) --
	(197.17,154.33) --
	(198.93,155.87) --
	(200.70,157.46) --
	(202.46,159.08) --
	(204.22,160.74) --
	(205.99,162.44) --
	(207.75,164.18) --
	(209.52,165.96) --
	(211.28,167.78) --
	(213.04,169.63) --
	(214.81,171.52) --
	(216.57,173.45) --
	(218.33,175.42) --
	(220.10,177.44) --
	(221.86,179.58) --
	(221.86,152.95) --
	(220.10,151.49) --
	(218.33,150.00) --
	(216.57,148.55) --
	(214.81,147.13) --
	(213.04,145.76) --
	(211.28,144.43) --
	(209.52,143.14) --
	(207.75,141.89) --
	(205.99,140.72) --
	(204.22,139.58) --
	(202.46,138.48) --
	(200.70,137.41) --
	(198.93,136.38) --
	(197.17,135.38) --
	(195.41,134.42) --
	(193.64,133.49) --
	(191.88,132.58) --
	(190.12,131.63) --
	(188.35,130.77) --
	(186.59,130.00) --
	(184.83,129.26) --
	(183.06,128.57) --
	(181.30,127.90) --
	(179.54,127.22) --
	(177.77,126.57) --
	(176.01,125.95) --
	(174.25,125.37) --
	(172.48,124.82) --
	(170.72,124.37) --
	(168.96,124.00) --
	(167.19,123.46) --
	(165.43,123.09) --
	(163.67,122.71) --
	(161.90,122.49) --
	(160.14,122.27) --
	(158.38,122.12) --
	(156.61,122.01) --
	(154.85,121.91) --
	(153.09,121.84) --
	(151.32,121.74) --
	(149.56,121.62) --
	(147.80,121.56) --
	(146.03,121.64) --
	(144.27,121.59) --
	(142.51,121.57) --
	(140.74,121.52) --
	(138.98,121.51) --
	(137.22,121.65) --
	(135.45,121.84) --
	(133.69,122.08) --
	(131.93,122.35) --
	(130.16,122.42) --
	(128.40,122.71) --
	(126.64,123.15) --
	(124.87,123.62) --
	(123.11,123.89) --
	(121.35,124.20) --
	(119.58,124.55) --
	(117.82,124.92) --
	(116.06,125.34) --
	(114.29,125.77) --
	(112.53,126.10) --
	(110.77,126.59) --
	(109.00,127.20) --
	(107.24,127.91) --
	(105.48,128.63) --
	(103.71,129.33) --
	(101.95,130.01) --
	(100.19,130.74) --
	( 98.42,131.51) --
	( 96.66,132.32) --
	( 94.90,133.26) --
	( 93.13,134.29) --
	( 91.37,135.35) --
	( 89.60,136.34) --
	( 87.84,137.31) --
	( 86.08,138.32) --
	( 84.31,139.36) --
	( 82.55,140.44) --
	( 80.79,141.55) --
	( 79.02,142.71) --
	( 77.26,143.89) --
	( 75.50,145.12) --
	( 73.73,146.38) --
	( 71.97,147.68) --
	( 70.21,149.01) --
	( 68.44,150.38) --
	( 66.68,151.78) --
	( 64.92,153.22) --
	( 63.15,154.70) --
	( 61.39,156.21) --
	( 59.63,157.76) --
	( 57.86,159.34) --
	( 56.10,160.97) --
	( 54.34,162.66) --
	( 52.57,164.43) --
	( 50.81,166.24) --
	( 49.05,168.09) --
	( 47.28,169.98) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 47.28,203.20) --
	( 49.05,200.58) --
	( 50.81,198.00) --
	( 52.57,195.47) --
	( 54.34,192.98) --
	( 56.10,190.54) --
	( 57.86,188.09) --
	( 59.63,185.70) --
	( 61.39,183.35) --
	( 63.15,181.06) --
	( 64.92,178.81) --
	( 66.68,176.62) --
	( 68.44,174.47) --
	( 70.21,172.38) --
	( 71.97,170.33) --
	( 73.73,168.33) --
	( 75.50,166.39) --
	( 77.26,164.49) --
	( 79.02,162.64) --
	( 80.79,160.84) --
	( 82.55,159.09) --
	( 84.31,157.40) --
	( 86.08,155.75) --
	( 87.84,154.15) --
	( 89.60,152.60) --
	( 91.37,151.10) --
	( 93.13,149.66) --
	( 94.90,148.29) --
	( 96.66,146.95) --
	( 98.42,145.62) --
	(100.19,144.36) --
	(101.95,143.16) --
	(103.71,142.01) --
	(105.48,140.88) --
	(107.24,139.75) --
	(109.00,138.67) --
	(110.77,137.64) --
	(112.53,136.67) --
	(114.29,135.83) --
	(116.06,135.03) --
	(117.82,134.25) --
	(119.58,133.59) --
	(121.35,132.94) --
	(123.11,132.34) --
	(124.87,131.79) --
	(126.64,131.29) --
	(128.40,130.83) --
	(130.16,130.41) --
	(131.93,129.83) --
	(133.69,129.71) --
	(135.45,129.56) --
	(137.22,129.52) --
	(138.98,129.28) --
	(140.74,129.08) --
	(142.51,129.07) --
	(144.27,128.92) --
	(146.03,129.18) --
	(147.80,129.42) --
	(149.56,129.73) --
	(151.32,129.95) --
	(153.09,130.33) --
	(154.85,130.76) --
	(156.61,131.22) --
	(158.38,131.74) --
	(160.14,132.29) --
	(161.90,132.82) --
	(163.67,133.46) --
	(165.43,134.23) --
	(167.19,134.96) --
	(168.96,135.74) --
	(170.72,136.56) --
	(172.48,137.41) --
	(174.25,138.23) --
	(176.01,139.03) --
	(177.77,140.10) --
	(179.54,141.23) --
	(181.30,142.36) --
	(183.06,143.48) --
	(184.83,144.65) --
	(186.59,145.89) --
	(188.35,147.20) --
	(190.12,148.55) --
	(191.88,149.94) --
	(193.64,151.36) --
	(195.41,152.83) --
	(197.17,154.33) --
	(198.93,155.87) --
	(200.70,157.46) --
	(202.46,159.08) --
	(204.22,160.74) --
	(205.99,162.44) --
	(207.75,164.18) --
	(209.52,165.96) --
	(211.28,167.78) --
	(213.04,169.63) --
	(214.81,171.52) --
	(216.57,173.45) --
	(218.33,175.42) --
	(220.10,177.44) --
	(221.86,179.58);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.86,152.95) --
	(220.10,151.49) --
	(218.33,150.00) --
	(216.57,148.55) --
	(214.81,147.13) --
	(213.04,145.76) --
	(211.28,144.43) --
	(209.52,143.14) --
	(207.75,141.89) --
	(205.99,140.72) --
	(204.22,139.58) --
	(202.46,138.48) --
	(200.70,137.41) --
	(198.93,136.38) --
	(197.17,135.38) --
	(195.41,134.42) --
	(193.64,133.49) --
	(191.88,132.58) --
	(190.12,131.63) --
	(188.35,130.77) --
	(186.59,130.00) --
	(184.83,129.26) --
	(183.06,128.57) --
	(181.30,127.90) --
	(179.54,127.22) --
	(177.77,126.57) --
	(176.01,125.95) --
	(174.25,125.37) --
	(172.48,124.82) --
	(170.72,124.37) --
	(168.96,124.00) --
	(167.19,123.46) --
	(165.43,123.09) --
	(163.67,122.71) --
	(161.90,122.49) --
	(160.14,122.27) --
	(158.38,122.12) --
	(156.61,122.01) --
	(154.85,121.91) --
	(153.09,121.84) --
	(151.32,121.74) --
	(149.56,121.62) --
	(147.80,121.56) --
	(146.03,121.64) --
	(144.27,121.59) --
	(142.51,121.57) --
	(140.74,121.52) --
	(138.98,121.51) --
	(137.22,121.65) --
	(135.45,121.84) --
	(133.69,122.08) --
	(131.93,122.35) --
	(130.16,122.42) --
	(128.40,122.71) --
	(126.64,123.15) --
	(124.87,123.62) --
	(123.11,123.89) --
	(121.35,124.20) --
	(119.58,124.55) --
	(117.82,124.92) --
	(116.06,125.34) --
	(114.29,125.77) --
	(112.53,126.10) --
	(110.77,126.59) --
	(109.00,127.20) --
	(107.24,127.91) --
	(105.48,128.63) --
	(103.71,129.33) --
	(101.95,130.01) --
	(100.19,130.74) --
	( 98.42,131.51) --
	( 96.66,132.32) --
	( 94.90,133.26) --
	( 93.13,134.29) --
	( 91.37,135.35) --
	( 89.60,136.34) --
	( 87.84,137.31) --
	( 86.08,138.32) --
	( 84.31,139.36) --
	( 82.55,140.44) --
	( 80.79,141.55) --
	( 79.02,142.71) --
	( 77.26,143.89) --
	( 75.50,145.12) --
	( 73.73,146.38) --
	( 71.97,147.68) --
	( 70.21,149.01) --
	( 68.44,150.38) --
	( 66.68,151.78) --
	( 64.92,153.22) --
	( 63.15,154.70) --
	( 61.39,156.21) --
	( 59.63,157.76) --
	( 57.86,159.34) --
	( 56.10,160.97) --
	( 54.34,162.66) --
	( 52.57,164.43) --
	( 50.81,166.24) --
	( 49.05,168.09) --
	( 47.28,169.98);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.05] ( 47.28,155.68) --
	( 49.05,155.25) --
	( 50.81,154.83) --
	( 52.57,154.35) --
	( 54.34,153.83) --
	( 56.10,153.34) --
	( 57.86,152.90) --
	( 59.63,152.34) --
	( 61.39,151.81) --
	( 63.15,151.25) --
	( 64.92,150.71) --
	( 66.68,150.09) --
	( 68.44,149.37) --
	( 70.21,148.72) --
	( 71.97,148.03) --
	( 73.73,147.35) --
	( 75.50,146.66) --
	( 77.26,145.94) --
	( 79.02,145.26) --
	( 80.79,144.52) --
	( 82.55,143.82) --
	( 84.31,143.07) --
	( 86.08,142.21) --
	( 87.84,141.43) --
	( 89.60,140.70) --
	( 91.37,139.87) --
	( 93.13,139.10) --
	( 94.90,138.28) --
	( 96.66,137.58) --
	( 98.42,136.82) --
	(100.19,135.84) --
	(101.95,135.08) --
	(103.71,134.16) --
	(105.48,133.52) --
	(107.24,132.75) --
	(109.00,132.15) --
	(110.77,131.39) --
	(112.53,130.71) --
	(114.29,130.03) --
	(116.06,129.48) --
	(117.82,128.86) --
	(119.58,128.20) --
	(121.35,127.63) --
	(123.11,127.11) --
	(124.87,126.80) --
	(126.64,126.35) --
	(128.40,126.05) --
	(130.16,125.75) --
	(131.93,125.42) --
	(133.69,125.27) --
	(135.45,125.02) --
	(137.22,124.93) --
	(138.98,124.77) --
	(140.74,124.71) --
	(142.51,124.66) --
	(144.27,124.65) --
	(146.03,124.69) --
	(147.80,124.83) --
	(149.56,125.01) --
	(151.32,125.19) --
	(153.09,125.36) --
	(154.85,125.64) --
	(156.61,126.03) --
	(158.38,126.18) --
	(160.14,126.37) --
	(161.90,126.73) --
	(163.67,127.13) --
	(165.43,127.45) --
	(167.19,127.80) --
	(168.96,128.14) --
	(170.72,128.74) --
	(172.48,129.10) --
	(174.25,129.55) --
	(176.01,130.08) --
	(177.77,130.50) --
	(179.54,130.98) --
	(181.30,131.45) --
	(183.06,131.98) --
	(184.83,132.43) --
	(186.59,132.93) --
	(188.35,133.40) --
	(190.12,133.83) --
	(191.88,134.28) --
	(193.64,134.76) --
	(195.41,135.20) --
	(197.17,135.61) --
	(198.93,136.05) --
	(200.70,136.47) --
	(202.46,136.95) --
	(204.22,137.41) --
	(205.99,137.79) --
	(207.75,138.19) --
	(209.52,138.56) --
	(211.28,138.94) --
	(213.04,139.25) --
	(214.81,139.59) --
	(216.57,139.91) --
	(218.33,140.19) --
	(220.10,140.49) --
	(221.86,140.80) --
	(221.86,140.80) --
	(220.10,140.49) --
	(218.33,140.19) --
	(216.57,139.91) --
	(214.81,139.59) --
	(213.04,139.25) --
	(211.28,138.94) --
	(209.52,138.56) --
	(207.75,138.19) --
	(205.99,137.79) --
	(204.22,137.41) --
	(202.46,136.95) --
	(200.70,136.47) --
	(198.93,136.05) --
	(197.17,135.61) --
	(195.41,135.20) --
	(193.64,134.76) --
	(191.88,134.28) --
	(190.12,133.83) --
	(188.35,133.40) --
	(186.59,132.93) --
	(184.83,132.43) --
	(183.06,131.98) --
	(181.30,131.45) --
	(179.54,130.98) --
	(177.77,130.50) --
	(176.01,130.08) --
	(174.25,129.55) --
	(172.48,129.10) --
	(170.72,128.74) --
	(168.96,128.14) --
	(167.19,127.80) --
	(165.43,127.45) --
	(163.67,127.13) --
	(161.90,126.73) --
	(160.14,126.37) --
	(158.38,126.18) --
	(156.61,126.03) --
	(154.85,125.64) --
	(153.09,125.36) --
	(151.32,125.19) --
	(149.56,125.01) --
	(147.80,124.83) --
	(146.03,124.69) --
	(144.27,124.65) --
	(142.51,124.66) --
	(140.74,124.71) --
	(138.98,124.77) --
	(137.22,124.93) --
	(135.45,125.02) --
	(133.69,125.27) --
	(131.93,125.42) --
	(130.16,125.75) --
	(128.40,126.05) --
	(126.64,126.35) --
	(124.87,126.80) --
	(123.11,127.11) --
	(121.35,127.63) --
	(119.58,128.20) --
	(117.82,128.86) --
	(116.06,129.48) --
	(114.29,130.03) --
	(112.53,130.71) --
	(110.77,131.39) --
	(109.00,132.15) --
	(107.24,132.75) --
	(105.48,133.52) --
	(103.71,134.16) --
	(101.95,135.08) --
	(100.19,135.84) --
	( 98.42,136.82) --
	( 96.66,137.58) --
	( 94.90,138.28) --
	( 93.13,139.10) --
	( 91.37,139.87) --
	( 89.60,140.70) --
	( 87.84,141.43) --
	( 86.08,142.21) --
	( 84.31,143.07) --
	( 82.55,143.82) --
	( 80.79,144.52) --
	( 79.02,145.26) --
	( 77.26,145.94) --
	( 75.50,146.66) --
	( 73.73,147.35) --
	( 71.97,148.03) --
	( 70.21,148.72) --
	( 68.44,149.37) --
	( 66.68,150.09) --
	( 64.92,150.71) --
	( 63.15,151.25) --
	( 61.39,151.81) --
	( 59.63,152.34) --
	( 57.86,152.90) --
	( 56.10,153.34) --
	( 54.34,153.83) --
	( 52.57,154.35) --
	( 50.81,154.83) --
	( 49.05,155.25) --
	( 47.28,155.68) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 47.28,155.68) --
	( 49.05,155.25) --
	( 50.81,154.83) --
	( 52.57,154.35) --
	( 54.34,153.83) --
	( 56.10,153.34) --
	( 57.86,152.90) --
	( 59.63,152.34) --
	( 61.39,151.81) --
	( 63.15,151.25) --
	( 64.92,150.71) --
	( 66.68,150.09) --
	( 68.44,149.37) --
	( 70.21,148.72) --
	( 71.97,148.03) --
	( 73.73,147.35) --
	( 75.50,146.66) --
	( 77.26,145.94) --
	( 79.02,145.26) --
	( 80.79,144.52) --
	( 82.55,143.82) --
	( 84.31,143.07) --
	( 86.08,142.21) --
	( 87.84,141.43) --
	( 89.60,140.70) --
	( 91.37,139.87) --
	( 93.13,139.10) --
	( 94.90,138.28) --
	( 96.66,137.58) --
	( 98.42,136.82) --
	(100.19,135.84) --
	(101.95,135.08) --
	(103.71,134.16) --
	(105.48,133.52) --
	(107.24,132.75) --
	(109.00,132.15) --
	(110.77,131.39) --
	(112.53,130.71) --
	(114.29,130.03) --
	(116.06,129.48) --
	(117.82,128.86) --
	(119.58,128.20) --
	(121.35,127.63) --
	(123.11,127.11) --
	(124.87,126.80) --
	(126.64,126.35) --
	(128.40,126.05) --
	(130.16,125.75) --
	(131.93,125.42) --
	(133.69,125.27) --
	(135.45,125.02) --
	(137.22,124.93) --
	(138.98,124.77) --
	(140.74,124.71) --
	(142.51,124.66) --
	(144.27,124.65) --
	(146.03,124.69) --
	(147.80,124.83) --
	(149.56,125.01) --
	(151.32,125.19) --
	(153.09,125.36) --
	(154.85,125.64) --
	(156.61,126.03) --
	(158.38,126.18) --
	(160.14,126.37) --
	(161.90,126.73) --
	(163.67,127.13) --
	(165.43,127.45) --
	(167.19,127.80) --
	(168.96,128.14) --
	(170.72,128.74) --
	(172.48,129.10) --
	(174.25,129.55) --
	(176.01,130.08) --
	(177.77,130.50) --
	(179.54,130.98) --
	(181.30,131.45) --
	(183.06,131.98) --
	(184.83,132.43) --
	(186.59,132.93) --
	(188.35,133.40) --
	(190.12,133.83) --
	(191.88,134.28) --
	(193.64,134.76) --
	(195.41,135.20) --
	(197.17,135.61) --
	(198.93,136.05) --
	(200.70,136.47) --
	(202.46,136.95) --
	(204.22,137.41) --
	(205.99,137.79) --
	(207.75,138.19) --
	(209.52,138.56) --
	(211.28,138.94) --
	(213.04,139.25) --
	(214.81,139.59) --
	(216.57,139.91) --
	(218.33,140.19) --
	(220.10,140.49) --
	(221.86,140.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.86,140.80) --
	(220.10,140.49) --
	(218.33,140.19) --
	(216.57,139.91) --
	(214.81,139.59) --
	(213.04,139.25) --
	(211.28,138.94) --
	(209.52,138.56) --
	(207.75,138.19) --
	(205.99,137.79) --
	(204.22,137.41) --
	(202.46,136.95) --
	(200.70,136.47) --
	(198.93,136.05) --
	(197.17,135.61) --
	(195.41,135.20) --
	(193.64,134.76) --
	(191.88,134.28) --
	(190.12,133.83) --
	(188.35,133.40) --
	(186.59,132.93) --
	(184.83,132.43) --
	(183.06,131.98) --
	(181.30,131.45) --
	(179.54,130.98) --
	(177.77,130.50) --
	(176.01,130.08) --
	(174.25,129.55) --
	(172.48,129.10) --
	(170.72,128.74) --
	(168.96,128.14) --
	(167.19,127.80) --
	(165.43,127.45) --
	(163.67,127.13) --
	(161.90,126.73) --
	(160.14,126.37) --
	(158.38,126.18) --
	(156.61,126.03) --
	(154.85,125.64) --
	(153.09,125.36) --
	(151.32,125.19) --
	(149.56,125.01) --
	(147.80,124.83) --
	(146.03,124.69) --
	(144.27,124.65) --
	(142.51,124.66) --
	(140.74,124.71) --
	(138.98,124.77) --
	(137.22,124.93) --
	(135.45,125.02) --
	(133.69,125.27) --
	(131.93,125.42) --
	(130.16,125.75) --
	(128.40,126.05) --
	(126.64,126.35) --
	(124.87,126.80) --
	(123.11,127.11) --
	(121.35,127.63) --
	(119.58,128.20) --
	(117.82,128.86) --
	(116.06,129.48) --
	(114.29,130.03) --
	(112.53,130.71) --
	(110.77,131.39) --
	(109.00,132.15) --
	(107.24,132.75) --
	(105.48,133.52) --
	(103.71,134.16) --
	(101.95,135.08) --
	(100.19,135.84) --
	( 98.42,136.82) --
	( 96.66,137.58) --
	( 94.90,138.28) --
	( 93.13,139.10) --
	( 91.37,139.87) --
	( 89.60,140.70) --
	( 87.84,141.43) --
	( 86.08,142.21) --
	( 84.31,143.07) --
	( 82.55,143.82) --
	( 80.79,144.52) --
	( 79.02,145.26) --
	( 77.26,145.94) --
	( 75.50,146.66) --
	( 73.73,147.35) --
	( 71.97,148.03) --
	( 70.21,148.72) --
	( 68.44,149.37) --
	( 66.68,150.09) --
	( 64.92,150.71) --
	( 63.15,151.25) --
	( 61.39,151.81) --
	( 59.63,152.34) --
	( 57.86,152.90) --
	( 56.10,153.34) --
	( 54.34,153.83) --
	( 52.57,154.35) --
	( 50.81,154.83) --
	( 49.05,155.25) --
	( 47.28,155.68);
\end{scope}
\begin{scope}
\path[clip] (236.09, 41.40) rectangle (428.12,230.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.09, 67.96) --
	(428.12, 67.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.09,103.84) --
	(428.12,103.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.09,139.73) --
	(428.12,139.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.09,175.61) --
	(428.12,175.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.09,211.50) --
	(428.12,211.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.82, 41.40) --
	(244.82,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.01, 41.40) --
	(303.01,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.20, 41.40) --
	(361.20,230.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.39, 41.40) --
	(419.39,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 50.01) --
	(428.12, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 85.90) --
	(428.12, 85.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,121.78) --
	(428.12,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,157.67) --
	(428.12,157.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,193.55) --
	(428.12,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,229.44) --
	(428.12,229.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.91, 41.40) --
	(273.91,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.10, 41.40) --
	(332.10,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.30, 41.40) --
	(390.30,230.87);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.82, 50.25) --
	(246.58, 50.35) --
	(248.34, 50.49) --
	(250.11, 50.68) --
	(251.87, 50.94) --
	(253.63, 51.29) --
	(255.40, 51.74) --
	(257.16, 52.32) --
	(258.92, 53.03) --
	(260.69, 53.95) --
	(262.45, 55.05) --
	(264.21, 56.37) --
	(265.98, 57.83) --
	(267.74, 59.43) --
	(269.50, 61.19) --
	(271.27, 63.56) --
	(273.03, 66.02) --
	(274.79, 68.80) --
	(276.56, 71.67) --
	(278.32, 74.52) --
	(280.08, 77.60) --
	(281.85, 81.21) --
	(283.61, 84.78) --
	(285.37, 87.86) --
	(287.14, 91.61) --
	(288.90, 95.01) --
	(290.66, 98.61) --
	(292.43,101.74) --
	(294.19,104.20) --
	(295.95,106.83) --
	(297.72,109.46) --
	(299.48,111.87) --
	(301.24,113.41) --
	(303.01,114.97) --
	(304.77,116.43) --
	(306.53,117.55) --
	(308.30,119.02) --
	(310.06,120.33) --
	(311.82,121.30) --
	(313.59,122.09) --
	(315.35,122.75) --
	(317.11,123.27) --
	(318.88,123.53) --
	(320.64,124.03) --
	(322.41,124.53) --
	(324.17,124.92) --
	(325.93,125.26) --
	(327.70,125.33) --
	(329.46,125.44) --
	(331.22,125.51) --
	(332.99,125.70) --
	(334.75,125.70) --
	(336.51,125.94) --
	(338.28,125.97) --
	(340.04,126.22) --
	(341.80,126.25) --
	(343.57,126.20) --
	(345.33,125.98) --
	(347.09,125.98) --
	(348.86,126.13) --
	(350.62,126.02) --
	(352.38,125.75) --
	(354.15,125.05) --
	(355.91,124.54) --
	(357.67,123.57) --
	(359.44,122.55) --
	(361.20,121.70) --
	(362.96,120.44) --
	(364.73,118.83) --
	(366.49,116.45) --
	(368.25,114.69) --
	(370.02,112.14) --
	(371.78,109.57) --
	(373.54,106.79) --
	(375.31,103.85) --
	(377.07,100.33) --
	(378.83, 96.26) --
	(380.60, 92.32) --
	(382.36, 88.51) --
	(384.12, 84.60) --
	(385.89, 80.61) --
	(387.65, 77.06) --
	(389.41, 73.54) --
	(391.18, 70.25) --
	(392.94, 67.22) --
	(394.70, 64.47) --
	(396.47, 62.03) --
	(398.23, 59.86) --
	(399.99, 57.99) --
	(401.76, 56.39) --
	(403.52, 55.05) --
	(405.28, 53.94) --
	(407.05, 53.08) --
	(408.81, 52.35) --
	(410.57, 51.77) --
	(412.34, 51.31) --
	(414.10, 50.95) --
	(415.86, 50.69) --
	(417.63, 50.49) --
	(419.39, 50.35);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.82,112.09) --
	(246.58,112.34) --
	(248.34,112.59) --
	(250.11,112.92) --
	(251.87,113.46) --
	(253.63,113.96) --
	(255.40,114.33) --
	(257.16,114.70) --
	(258.92,115.08) --
	(260.69,115.55) --
	(262.45,115.94) --
	(264.21,116.46) --
	(265.98,116.78) --
	(267.74,117.22) --
	(269.50,117.69) --
	(271.27,117.98) --
	(273.03,118.27) --
	(274.79,118.73) --
	(276.56,119.09) --
	(278.32,119.44) --
	(280.08,119.80) --
	(281.85,120.13) --
	(283.61,120.45) --
	(285.37,120.75) --
	(287.14,121.10) --
	(288.90,121.30) --
	(290.66,121.53) --
	(292.43,121.95) --
	(294.19,122.29) --
	(295.95,122.67) --
	(297.72,122.99) --
	(299.48,123.30) --
	(301.24,123.43) --
	(303.01,123.54) --
	(304.77,123.80) --
	(306.53,124.02) --
	(308.30,124.11) --
	(310.06,124.26) --
	(311.82,124.58) --
	(313.59,124.71) --
	(315.35,124.84) --
	(317.11,124.98) --
	(318.88,125.17) --
	(320.64,125.32) --
	(322.41,125.37) --
	(324.17,125.37) --
	(325.93,125.45) --
	(327.70,125.48) --
	(329.46,125.51) --
	(331.22,125.56) --
	(332.99,125.70) --
	(334.75,125.70) --
	(336.51,125.68) --
	(338.28,125.73) --
	(340.04,125.84) --
	(341.80,125.93) --
	(343.57,125.97) --
	(345.33,126.03) --
	(347.09,126.15) --
	(348.86,126.19) --
	(350.62,126.21) --
	(352.38,126.27) --
	(354.15,126.24) --
	(355.91,126.16) --
	(357.67,126.08) --
	(359.44,126.11) --
	(361.20,126.15) --
	(362.96,126.00) --
	(364.73,125.95) --
	(366.49,125.92) --
	(368.25,125.86) --
	(370.02,125.88) --
	(371.78,125.84) --
	(373.54,125.76) --
	(375.31,125.59) --
	(377.07,125.36) --
	(378.83,125.05) --
	(380.60,124.94) --
	(382.36,124.77) --
	(384.12,124.72) --
	(385.89,124.64) --
	(387.65,124.62) --
	(389.41,124.35) --
	(391.18,124.28) --
	(392.94,124.10) --
	(394.70,123.86) --
	(396.47,123.64) --
	(398.23,123.36) --
	(399.99,123.16) --
	(401.76,122.86) --
	(403.52,122.72) --
	(405.28,122.63) --
	(407.05,122.54) --
	(408.81,122.45) --
	(410.57,122.35) --
	(412.34,122.03) --
	(414.10,121.90) --
	(415.86,121.72) --
	(417.63,121.58) --
	(419.39,121.43);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (244.82,101.98) --
	(246.58,102.68) --
	(248.34,103.33) --
	(250.11,104.03) --
	(251.87,104.75) --
	(253.63,105.47) --
	(255.40,106.15) --
	(257.16,106.80) --
	(258.92,107.47) --
	(260.69,108.24) --
	(262.45,108.82) --
	(264.21,109.32) --
	(265.98,110.05) --
	(267.74,110.59) --
	(269.50,111.23) --
	(271.27,111.79) --
	(273.03,112.48) --
	(274.79,113.06) --
	(276.56,113.55) --
	(278.32,114.25) --
	(280.08,114.75) --
	(281.85,115.22) --
	(283.61,115.89) --
	(285.37,116.29) --
	(287.14,116.86) --
	(288.90,117.48) --
	(290.66,117.82) --
	(292.43,118.23) --
	(294.19,118.81) --
	(295.95,119.16) --
	(297.72,119.65) --
	(299.48,120.06) --
	(301.24,120.48) --
	(303.01,120.83) --
	(304.77,121.10) --
	(306.53,121.43) --
	(308.30,121.81) --
	(310.06,122.19) --
	(311.82,122.56) --
	(313.59,122.83) --
	(315.35,123.08) --
	(317.11,123.40) --
	(318.88,123.63) --
	(320.64,123.91) --
	(322.41,124.18) --
	(324.17,124.38) --
	(325.93,124.51) --
	(327.70,124.71) --
	(329.46,124.90) --
	(331.22,125.03) --
	(332.99,125.12) --
	(334.75,125.31) --
	(336.51,125.39) --
	(338.28,125.45) --
	(340.04,125.54) --
	(341.80,125.63) --
	(343.57,125.63) --
	(345.33,125.62) --
	(347.09,125.59) --
	(348.86,125.53) --
	(350.62,125.47) --
	(352.38,125.40) --
	(354.15,125.30) --
	(355.91,125.12) --
	(357.67,125.03) --
	(359.44,125.01) --
	(361.20,124.90) --
	(362.96,124.65) --
	(364.73,124.39) --
	(366.49,124.12) --
	(368.25,123.82) --
	(370.02,123.43) --
	(371.78,123.18) --
	(373.54,122.77) --
	(375.31,122.40) --
	(377.07,122.14) --
	(378.83,121.83) --
	(380.60,121.57) --
	(382.36,121.23) --
	(384.12,120.84) --
	(385.89,120.44) --
	(387.65,119.95) --
	(389.41,119.37) --
	(391.18,118.95) --
	(392.94,118.48) --
	(394.70,117.77) --
	(396.47,117.33) --
	(398.23,116.93) --
	(399.99,116.46) --
	(401.76,115.95) --
	(403.52,115.41) --
	(405.28,114.74) --
	(407.05,114.21) --
	(408.81,113.67) --
	(410.57,113.00) --
	(412.34,112.43) --
	(414.10,111.95) --
	(415.86,111.45) --
	(417.63,110.79) --
	(419.39,110.25);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.05] (244.82, 56.87) --
	(246.58, 59.04) --
	(248.34, 61.61) --
	(250.11, 64.79) --
	(251.87, 69.19) --
	(253.63, 74.56) --
	(255.40, 80.97) --
	(257.16, 88.45) --
	(258.92, 94.63) --
	(260.69,100.69) --
	(262.45,106.81) --
	(264.21,112.83) --
	(265.98,119.56) --
	(267.74,127.25) --
	(269.50,135.32) --
	(271.27,144.37) --
	(273.03,153.01) --
	(274.79,160.96) --
	(276.56,168.01) --
	(278.32,173.91) --
	(280.08,178.09) --
	(281.85,183.59) --
	(283.61,188.25) --
	(285.37,190.68) --
	(287.14,182.16) --
	(288.90,181.10) --
	(290.66,181.64) --
	(292.43,180.99) --
	(294.19,178.40) --
	(295.95,174.85) --
	(297.72,170.56) --
	(299.48,165.73) --
	(301.24,160.41) --
	(303.01,154.53) --
	(304.77,150.38) --
	(306.53,146.48) --
	(308.30,142.85) --
	(310.06,139.55) --
	(311.82,136.70) --
	(313.59,134.55) --
	(315.35,133.16) --
	(317.11,131.82) --
	(318.88,130.52) --
	(320.64,129.95) --
	(322.41,129.59) --
	(324.17,129.45) --
	(325.93,129.19) --
	(327.70,129.39) --
	(329.46,129.51) --
	(331.22,129.69) --
	(332.99,129.54) --
	(334.75,129.71) --
	(336.51,130.13) --
	(338.28,130.45) --
	(340.04,130.99) --
	(341.80,131.49) --
	(343.57,131.84) --
	(345.33,132.39) --
	(347.09,133.62) --
	(348.86,134.83) --
	(350.62,136.13) --
	(352.38,137.81) --
	(354.15,139.93) --
	(355.91,142.05) --
	(357.67,144.08) --
	(359.44,145.98) --
	(361.20,148.59) --
	(362.96,151.98) --
	(364.73,154.63) --
	(366.49,161.55) --
	(368.25,164.64) --
	(370.02,166.17) --
	(371.78,166.68) --
	(373.54,166.17) --
	(375.31,173.47) --
	(377.07,175.42) --
	(378.83,173.58) --
	(380.60,171.90) --
	(382.36,174.98) --
	(384.12,177.15) --
	(385.89,175.79) --
	(387.65,169.08) --
	(389.41,161.68) --
	(391.18,157.52) --
	(392.94,152.23) --
	(394.70,145.82) --
	(396.47,138.68) --
	(398.23,131.04) --
	(399.99,123.08) --
	(401.76,114.93) --
	(403.52,105.21) --
	(405.28, 96.29) --
	(407.05, 88.27) --
	(408.81, 81.19) --
	(410.57, 75.07) --
	(412.34, 70.42) --
	(414.10, 66.45) --
	(415.86, 63.06) --
	(417.63, 60.22) --
	(419.39, 57.89) --
	(419.39, 50.06) --
	(417.63, 50.08) --
	(415.86, 50.11) --
	(414.10, 50.16) --
	(412.34, 50.22) --
	(410.57, 50.31) --
	(408.81, 50.44) --
	(407.05, 50.61) --
	(405.28, 50.84) --
	(403.52, 51.14) --
	(401.76, 51.53) --
	(399.99, 52.03) --
	(398.23, 52.69) --
	(396.47, 53.53) --
	(394.70, 54.57) --
	(392.94, 55.75) --
	(391.18, 57.11) --
	(389.41, 58.70) --
	(387.65, 60.58) --
	(385.89, 62.64) --
	(384.12, 64.92) --
	(382.36, 67.43) --
	(380.60, 70.13) --
	(378.83, 73.02) --
	(377.07, 76.05) --
	(375.31, 78.79) --
	(373.54, 81.94) --
	(371.78, 85.57) --
	(370.02, 88.94) --
	(368.25, 92.18) --
	(366.49, 95.33) --
	(364.73, 98.41) --
	(362.96,101.27) --
	(361.20,104.27) --
	(359.44,106.98) --
	(357.67,109.29) --
	(355.91,111.40) --
	(354.15,113.19) --
	(352.38,114.53) --
	(350.62,115.95) --
	(348.86,117.36) --
	(347.09,118.41) --
	(345.33,119.37) --
	(343.57,120.02) --
	(341.80,120.65) --
	(340.04,121.28) --
	(338.28,121.78) --
	(336.51,121.65) --
	(334.75,121.84) --
	(332.99,121.96) --
	(331.22,121.77) --
	(329.46,121.68) --
	(327.70,121.00) --
	(325.93,120.50) --
	(324.17,119.76) --
	(322.41,118.91) --
	(320.64,117.84) --
	(318.88,116.90) --
	(317.11,115.46) --
	(315.35,114.17) --
	(313.59,112.96) --
	(311.82,111.07) --
	(310.06,109.72) --
	(308.30,107.52) --
	(306.53,105.55) --
	(304.77,102.90) --
	(303.01,100.18) --
	(301.24, 97.26) --
	(299.48, 94.29) --
	(297.72, 91.24) --
	(295.95, 88.05) --
	(294.19, 84.88) --
	(292.43, 81.72) --
	(290.66, 78.72) --
	(288.90, 75.90) --
	(287.14, 73.15) --
	(285.37, 70.50) --
	(283.61, 67.98) --
	(281.85, 65.41) --
	(280.08, 62.99) --
	(278.32, 60.83) --
	(276.56, 58.92) --
	(274.79, 57.28) --
	(273.03, 56.01) --
	(271.27, 54.93) --
	(269.50, 53.90) --
	(267.74, 53.04) --
	(265.98, 52.34) --
	(264.21, 51.78) --
	(262.45, 51.34) --
	(260.69, 50.99) --
	(258.92, 50.73) --
	(257.16, 50.53) --
	(255.40, 50.38) --
	(253.63, 50.27) --
	(251.87, 50.19) --
	(250.11, 50.13) --
	(248.34, 50.10) --
	(246.58, 50.07) --
	(244.82, 50.05) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (244.82, 56.87) --
	(246.58, 59.04) --
	(248.34, 61.61) --
	(250.11, 64.79) --
	(251.87, 69.19) --
	(253.63, 74.56) --
	(255.40, 80.97) --
	(257.16, 88.45) --
	(258.92, 94.63) --
	(260.69,100.69) --
	(262.45,106.81) --
	(264.21,112.83) --
	(265.98,119.56) --
	(267.74,127.25) --
	(269.50,135.32) --
	(271.27,144.37) --
	(273.03,153.01) --
	(274.79,160.96) --
	(276.56,168.01) --
	(278.32,173.91) --
	(280.08,178.09) --
	(281.85,183.59) --
	(283.61,188.25) --
	(285.37,190.68) --
	(287.14,182.16) --
	(288.90,181.10) --
	(290.66,181.64) --
	(292.43,180.99) --
	(294.19,178.40) --
	(295.95,174.85) --
	(297.72,170.56) --
	(299.48,165.73) --
	(301.24,160.41) --
	(303.01,154.53) --
	(304.77,150.38) --
	(306.53,146.48) --
	(308.30,142.85) --
	(310.06,139.55) --
	(311.82,136.70) --
	(313.59,134.55) --
	(315.35,133.16) --
	(317.11,131.82) --
	(318.88,130.52) --
	(320.64,129.95) --
	(322.41,129.59) --
	(324.17,129.45) --
	(325.93,129.19) --
	(327.70,129.39) --
	(329.46,129.51) --
	(331.22,129.69) --
	(332.99,129.54) --
	(334.75,129.71) --
	(336.51,130.13) --
	(338.28,130.45) --
	(340.04,130.99) --
	(341.80,131.49) --
	(343.57,131.84) --
	(345.33,132.39) --
	(347.09,133.62) --
	(348.86,134.83) --
	(350.62,136.13) --
	(352.38,137.81) --
	(354.15,139.93) --
	(355.91,142.05) --
	(357.67,144.08) --
	(359.44,145.98) --
	(361.20,148.59) --
	(362.96,151.98) --
	(364.73,154.63) --
	(366.49,161.55) --
	(368.25,164.64) --
	(370.02,166.17) --
	(371.78,166.68) --
	(373.54,166.17) --
	(375.31,173.47) --
	(377.07,175.42) --
	(378.83,173.58) --
	(380.60,171.90) --
	(382.36,174.98) --
	(384.12,177.15) --
	(385.89,175.79) --
	(387.65,169.08) --
	(389.41,161.68) --
	(391.18,157.52) --
	(392.94,152.23) --
	(394.70,145.82) --
	(396.47,138.68) --
	(398.23,131.04) --
	(399.99,123.08) --
	(401.76,114.93) --
	(403.52,105.21) --
	(405.28, 96.29) --
	(407.05, 88.27) --
	(408.81, 81.19) --
	(410.57, 75.07) --
	(412.34, 70.42) --
	(414.10, 66.45) --
	(415.86, 63.06) --
	(417.63, 60.22) --
	(419.39, 57.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.39, 50.06) --
	(417.63, 50.08) --
	(415.86, 50.11) --
	(414.10, 50.16) --
	(412.34, 50.22) --
	(410.57, 50.31) --
	(408.81, 50.44) --
	(407.05, 50.61) --
	(405.28, 50.84) --
	(403.52, 51.14) --
	(401.76, 51.53) --
	(399.99, 52.03) --
	(398.23, 52.69) --
	(396.47, 53.53) --
	(394.70, 54.57) --
	(392.94, 55.75) --
	(391.18, 57.11) --
	(389.41, 58.70) --
	(387.65, 60.58) --
	(385.89, 62.64) --
	(384.12, 64.92) --
	(382.36, 67.43) --
	(380.60, 70.13) --
	(378.83, 73.02) --
	(377.07, 76.05) --
	(375.31, 78.79) --
	(373.54, 81.94) --
	(371.78, 85.57) --
	(370.02, 88.94) --
	(368.25, 92.18) --
	(366.49, 95.33) --
	(364.73, 98.41) --
	(362.96,101.27) --
	(361.20,104.27) --
	(359.44,106.98) --
	(357.67,109.29) --
	(355.91,111.40) --
	(354.15,113.19) --
	(352.38,114.53) --
	(350.62,115.95) --
	(348.86,117.36) --
	(347.09,118.41) --
	(345.33,119.37) --
	(343.57,120.02) --
	(341.80,120.65) --
	(340.04,121.28) --
	(338.28,121.78) --
	(336.51,121.65) --
	(334.75,121.84) --
	(332.99,121.96) --
	(331.22,121.77) --
	(329.46,121.68) --
	(327.70,121.00) --
	(325.93,120.50) --
	(324.17,119.76) --
	(322.41,118.91) --
	(320.64,117.84) --
	(318.88,116.90) --
	(317.11,115.46) --
	(315.35,114.17) --
	(313.59,112.96) --
	(311.82,111.07) --
	(310.06,109.72) --
	(308.30,107.52) --
	(306.53,105.55) --
	(304.77,102.90) --
	(303.01,100.18) --
	(301.24, 97.26) --
	(299.48, 94.29) --
	(297.72, 91.24) --
	(295.95, 88.05) --
	(294.19, 84.88) --
	(292.43, 81.72) --
	(290.66, 78.72) --
	(288.90, 75.90) --
	(287.14, 73.15) --
	(285.37, 70.50) --
	(283.61, 67.98) --
	(281.85, 65.41) --
	(280.08, 62.99) --
	(278.32, 60.83) --
	(276.56, 58.92) --
	(274.79, 57.28) --
	(273.03, 56.01) --
	(271.27, 54.93) --
	(269.50, 53.90) --
	(267.74, 53.04) --
	(265.98, 52.34) --
	(264.21, 51.78) --
	(262.45, 51.34) --
	(260.69, 50.99) --
	(258.92, 50.73) --
	(257.16, 50.53) --
	(255.40, 50.38) --
	(253.63, 50.27) --
	(251.87, 50.19) --
	(250.11, 50.13) --
	(248.34, 50.10) --
	(246.58, 50.07) --
	(244.82, 50.05);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.05] (244.82,151.13) --
	(246.58,150.54) --
	(248.34,149.58) --
	(250.11,148.64) --
	(251.87,147.91) --
	(253.63,147.30) --
	(255.40,146.59) --
	(257.16,145.41) --
	(258.92,144.52) --
	(260.69,143.49) --
	(262.45,142.50) --
	(264.21,141.65) --
	(265.98,141.08) --
	(267.74,140.72) --
	(269.50,140.36) --
	(271.27,139.98) --
	(273.03,139.60) --
	(274.79,138.95) --
	(276.56,138.20) --
	(278.32,137.68) --
	(280.08,137.29) --
	(281.85,136.69) --
	(283.61,136.01) --
	(285.37,135.36) --
	(287.14,134.70) --
	(288.90,134.02) --
	(290.66,133.36) --
	(292.43,132.73) --
	(294.19,132.12) --
	(295.95,131.61) --
	(297.72,131.33) --
	(299.48,131.11) --
	(301.24,130.80) --
	(303.01,130.52) --
	(304.77,130.10) --
	(306.53,129.98) --
	(308.30,129.75) --
	(310.06,129.77) --
	(311.82,129.73) --
	(313.59,129.67) --
	(315.35,129.59) --
	(317.11,129.45) --
	(318.88,129.30) --
	(320.64,129.30) --
	(322.41,129.33) --
	(324.17,129.38) --
	(325.93,129.41) --
	(327.70,129.43) --
	(329.46,129.66) --
	(331.22,129.70) --
	(332.99,129.56) --
	(334.75,129.54) --
	(336.51,129.71) --
	(338.28,129.69) --
	(340.04,129.93) --
	(341.80,130.29) --
	(343.57,130.55) --
	(345.33,130.64) --
	(347.09,130.91) --
	(348.86,131.20) --
	(350.62,131.46) --
	(352.38,131.75) --
	(354.15,132.06) --
	(355.91,132.42) --
	(357.67,132.72) --
	(359.44,132.86) --
	(361.20,133.10) --
	(362.96,133.37) --
	(364.73,133.91) --
	(366.49,134.34) --
	(368.25,134.68) --
	(370.02,135.16) --
	(371.78,135.78) --
	(373.54,136.33) --
	(375.31,137.09) --
	(377.07,137.23) --
	(378.83,137.68) --
	(380.60,138.18) --
	(382.36,138.84) --
	(384.12,139.57) --
	(385.89,140.33) --
	(387.65,141.21) --
	(389.41,141.92) --
	(391.18,142.60) --
	(392.94,143.50) --
	(394.70,144.21) --
	(396.47,145.06) --
	(398.23,145.93) --
	(399.99,146.81) --
	(401.76,147.71) --
	(403.52,148.63) --
	(405.28,149.57) --
	(407.05,150.53) --
	(408.81,151.50) --
	(410.57,152.49) --
	(412.34,153.50) --
	(414.10,154.53) --
	(415.86,155.58) --
	(417.63,156.64) --
	(419.39,157.71) --
	(419.39, 86.29) --
	(417.63, 87.82) --
	(415.86, 89.40) --
	(414.10, 90.83) --
	(412.34, 92.19) --
	(410.57, 93.58) --
	(408.81, 94.94) --
	(407.05, 96.27) --
	(405.28, 97.57) --
	(403.52, 98.84) --
	(401.76,100.09) --
	(399.99,101.30) --
	(398.23,102.49) --
	(396.47,103.65) --
	(394.70,104.77) --
	(392.94,105.87) --
	(391.18,106.84) --
	(389.41,107.59) --
	(387.65,108.32) --
	(385.89,109.03) --
	(384.12,110.07) --
	(382.36,111.10) --
	(380.60,112.08) --
	(378.83,112.97) --
	(377.07,113.55) --
	(375.31,114.12) --
	(373.54,114.67) --
	(371.78,115.21) --
	(370.02,115.74) --
	(368.25,116.26) --
	(366.49,116.79) --
	(364.73,117.40) --
	(362.96,117.89) --
	(361.20,118.37) --
	(359.44,118.79) --
	(357.67,119.21) --
	(355.91,119.78) --
	(354.15,120.18) --
	(352.38,120.42) --
	(350.62,120.77) --
	(348.86,121.11) --
	(347.09,121.32) --
	(345.33,121.73) --
	(343.57,121.78) --
	(341.80,121.58) --
	(340.04,121.79) --
	(338.28,121.85) --
	(336.51,121.78) --
	(334.75,121.94) --
	(332.99,121.98) --
	(331.22,121.87) --
	(329.46,121.78) --
	(327.70,121.83) --
	(325.93,121.52) --
	(324.17,121.15) --
	(322.41,120.82) --
	(320.64,120.51) --
	(318.88,120.23) --
	(317.11,119.78) --
	(315.35,119.45) --
	(313.59,118.89) --
	(311.82,118.42) --
	(310.06,117.91) --
	(308.30,117.47) --
	(306.53,116.98) --
	(304.77,116.40) --
	(303.01,115.85) --
	(301.24,115.29) --
	(299.48,114.71) --
	(297.72,114.14) --
	(295.95,113.36) --
	(294.19,112.42) --
	(292.43,111.44) --
	(290.66,110.41) --
	(288.90,109.57) --
	(287.14,108.93) --
	(285.37,107.82) --
	(283.61,107.03) --
	(281.85,106.06) --
	(280.08,105.03) --
	(278.32,104.52) --
	(276.56,103.79) --
	(274.79,102.52) --
	(273.03,101.22) --
	(271.27,100.26) --
	(269.50, 99.32) --
	(267.74, 98.36) --
	(265.98, 97.15) --
	(264.21, 95.77) --
	(262.45, 94.36) --
	(260.69, 92.94) --
	(258.92, 91.45) --
	(257.16, 89.92) --
	(255.40, 88.36) --
	(253.63, 86.94) --
	(251.87, 85.35) --
	(250.11, 83.77) --
	(248.34, 82.48) --
	(246.58, 81.08) --
	(244.82, 79.32) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (244.82,151.13) --
	(246.58,150.54) --
	(248.34,149.58) --
	(250.11,148.64) --
	(251.87,147.91) --
	(253.63,147.30) --
	(255.40,146.59) --
	(257.16,145.41) --
	(258.92,144.52) --
	(260.69,143.49) --
	(262.45,142.50) --
	(264.21,141.65) --
	(265.98,141.08) --
	(267.74,140.72) --
	(269.50,140.36) --
	(271.27,139.98) --
	(273.03,139.60) --
	(274.79,138.95) --
	(276.56,138.20) --
	(278.32,137.68) --
	(280.08,137.29) --
	(281.85,136.69) --
	(283.61,136.01) --
	(285.37,135.36) --
	(287.14,134.70) --
	(288.90,134.02) --
	(290.66,133.36) --
	(292.43,132.73) --
	(294.19,132.12) --
	(295.95,131.61) --
	(297.72,131.33) --
	(299.48,131.11) --
	(301.24,130.80) --
	(303.01,130.52) --
	(304.77,130.10) --
	(306.53,129.98) --
	(308.30,129.75) --
	(310.06,129.77) --
	(311.82,129.73) --
	(313.59,129.67) --
	(315.35,129.59) --
	(317.11,129.45) --
	(318.88,129.30) --
	(320.64,129.30) --
	(322.41,129.33) --
	(324.17,129.38) --
	(325.93,129.41) --
	(327.70,129.43) --
	(329.46,129.66) --
	(331.22,129.70) --
	(332.99,129.56) --
	(334.75,129.54) --
	(336.51,129.71) --
	(338.28,129.69) --
	(340.04,129.93) --
	(341.80,130.29) --
	(343.57,130.55) --
	(345.33,130.64) --
	(347.09,130.91) --
	(348.86,131.20) --
	(350.62,131.46) --
	(352.38,131.75) --
	(354.15,132.06) --
	(355.91,132.42) --
	(357.67,132.72) --
	(359.44,132.86) --
	(361.20,133.10) --
	(362.96,133.37) --
	(364.73,133.91) --
	(366.49,134.34) --
	(368.25,134.68) --
	(370.02,135.16) --
	(371.78,135.78) --
	(373.54,136.33) --
	(375.31,137.09) --
	(377.07,137.23) --
	(378.83,137.68) --
	(380.60,138.18) --
	(382.36,138.84) --
	(384.12,139.57) --
	(385.89,140.33) --
	(387.65,141.21) --
	(389.41,141.92) --
	(391.18,142.60) --
	(392.94,143.50) --
	(394.70,144.21) --
	(396.47,145.06) --
	(398.23,145.93) --
	(399.99,146.81) --
	(401.76,147.71) --
	(403.52,148.63) --
	(405.28,149.57) --
	(407.05,150.53) --
	(408.81,151.50) --
	(410.57,152.49) --
	(412.34,153.50) --
	(414.10,154.53) --
	(415.86,155.58) --
	(417.63,156.64) --
	(419.39,157.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (419.39, 86.29) --
	(417.63, 87.82) --
	(415.86, 89.40) --
	(414.10, 90.83) --
	(412.34, 92.19) --
	(410.57, 93.58) --
	(408.81, 94.94) --
	(407.05, 96.27) --
	(405.28, 97.57) --
	(403.52, 98.84) --
	(401.76,100.09) --
	(399.99,101.30) --
	(398.23,102.49) --
	(396.47,103.65) --
	(394.70,104.77) --
	(392.94,105.87) --
	(391.18,106.84) --
	(389.41,107.59) --
	(387.65,108.32) --
	(385.89,109.03) --
	(384.12,110.07) --
	(382.36,111.10) --
	(380.60,112.08) --
	(378.83,112.97) --
	(377.07,113.55) --
	(375.31,114.12) --
	(373.54,114.67) --
	(371.78,115.21) --
	(370.02,115.74) --
	(368.25,116.26) --
	(366.49,116.79) --
	(364.73,117.40) --
	(362.96,117.89) --
	(361.20,118.37) --
	(359.44,118.79) --
	(357.67,119.21) --
	(355.91,119.78) --
	(354.15,120.18) --
	(352.38,120.42) --
	(350.62,120.77) --
	(348.86,121.11) --
	(347.09,121.32) --
	(345.33,121.73) --
	(343.57,121.78) --
	(341.80,121.58) --
	(340.04,121.79) --
	(338.28,121.85) --
	(336.51,121.78) --
	(334.75,121.94) --
	(332.99,121.98) --
	(331.22,121.87) --
	(329.46,121.78) --
	(327.70,121.83) --
	(325.93,121.52) --
	(324.17,121.15) --
	(322.41,120.82) --
	(320.64,120.51) --
	(318.88,120.23) --
	(317.11,119.78) --
	(315.35,119.45) --
	(313.59,118.89) --
	(311.82,118.42) --
	(310.06,117.91) --
	(308.30,117.47) --
	(306.53,116.98) --
	(304.77,116.40) --
	(303.01,115.85) --
	(301.24,115.29) --
	(299.48,114.71) --
	(297.72,114.14) --
	(295.95,113.36) --
	(294.19,112.42) --
	(292.43,111.44) --
	(290.66,110.41) --
	(288.90,109.57) --
	(287.14,108.93) --
	(285.37,107.82) --
	(283.61,107.03) --
	(281.85,106.06) --
	(280.08,105.03) --
	(278.32,104.52) --
	(276.56,103.79) --
	(274.79,102.52) --
	(273.03,101.22) --
	(271.27,100.26) --
	(269.50, 99.32) --
	(267.74, 98.36) --
	(265.98, 97.15) --
	(264.21, 95.77) --
	(262.45, 94.36) --
	(260.69, 92.94) --
	(258.92, 91.45) --
	(257.16, 89.92) --
	(255.40, 88.36) --
	(253.63, 86.94) --
	(251.87, 85.35) --
	(250.11, 83.77) --
	(248.34, 82.48) --
	(246.58, 81.08) --
	(244.82, 79.32);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (230.59,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.57,236.13) {\scriptsize{Test ordering}};
\end{scope}
\begin{scope}
\path[clip] (236.09,230.87) rectangle (428.12,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.10,236.13) {\scriptsize{Age}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.38, 30.39) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.57, 30.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.76, 30.39) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.91, 30.39) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.10, 30.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.30, 30.39) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.87) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,118.75) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,154.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,190.52) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,226.41) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.34, 18.35) {\scriptsize{Shift strength $\delta$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.14) {\scriptsize{Shift loss}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.05,  6.57) {\scriptsize{Estimate}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.31, 11.33) -- (178.17, 11.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.05] (174.19,  7.80) rectangle (178.29, 14.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.50, 11.33) -- (249.36, 11.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.05] (245.38,  7.80) rectangle (249.48, 14.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.04, 11.33) -- (284.89, 11.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.05] (280.91,  7.80) rectangle (285.02, 14.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.15,  8.30) {\scriptsize{Importance samp.}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.34,  8.30) {\scriptsize{Taylor}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.87,  8.30) {\scriptsize{Ground truth}};
\end{scope}
\end{tikzpicture}


==> figures/loss-cube.tex <==
% Modified from here https://tex.stackexchange.com/questions/283729/tikz-draw-a-rgb-cube
\pgfmathtruncatemacro{\Divisions}{15} % Number of steps used for coloring
\pgfmathsetmacro{\Cube}{1.5} % Cube size

\begin{tikzpicture}
[   x={(0.5cm,0.5cm)},
    y={(0.95cm,-0.25cm)},
    z={(0cm,0.9cm)}
]   
    % Axis inside of cube (below draw axis outside)
    \draw[-,thin] (0, 0, 0) -- (-\Cube/2, 0, 0);
    \draw[-,thin] (0, 0, 0) -- (0, \Cube/2, 0);
    \draw[-,thin] (0, 0, 0) -- (0, 0, \Cube/2);

    % Left side
    \begin{scope}[canvas is yz plane at x=-\Cube/2]
        \clip (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
        \colorlet{SIDE}[RGB]{myred}
        \colorlet{MIDDLE}[RGB]{mygreen}
        % Below is the key step: We interpolate across axis and color according to mixture
        \foreach \x in {1,...,\Divisions}
        {   \pgfmathtruncatemacro{\px}{min((\x+2)/(\Divisions-1)*100, (\Divisions - \x+2)/(\Divisions-1)*100)}
            \colorlet{C}[RGB]{MIDDLE!\px!SIDE}
            \fill[C,fill opacity=0.95] ({-\Cube/2+\Cube*(\x-1)/\Divisions},{-\Cube/2}) rectangle ({-\Cube/2+\Cube*(\x+0.1)/\Divisions},{\Cube/2});
        }
        \draw (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
    \end{scope}
    
    % Right side
    \begin{scope}[canvas is xz plane at y=\Cube/2]
        \clip (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
        \fill[myred,fill opacity=0.95] (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
        \draw (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
    \end{scope}
    
    % Top
    \begin{scope}[canvas is xy plane at z=\Cube/2]
        \clip (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
        \colorlet{MIDDLE}[RGB]{myred}
        \colorlet{SIDE}[RGB]{mygreen}
        \foreach \y in {1,...,\Divisions}
        {   \pgfmathtruncatemacro{\py}{min((\y+2)/(\Divisions-1)*100, (\Divisions-\y+2)/(\Divisions-1)*100)}
            \colorlet{C}[RGB]{SIDE!\py!MIDDLE}
            \fill[C,fill opacity=0.95] ({-\Cube/2},{-\Cube/2+\Cube*(\y-1)/\Divisions}) rectangle ({\Cube/2},{-\Cube/2+\Cube*(\y+0.1)/\Divisions});
        }
        \draw (-\Cube/2,-\Cube/2) rectangle (\Cube/2,\Cube/2);
    \end{scope}
    
    % Legend
    \node at (-1.04*\Cube, 0.4*\Cube/2, -\Cube/2) {Loss};
    \shade[left color=mygreen, right color=myred] (-\Cube, \Cube/2, -\Cube/2) rectangle (-\Cube, 4*\Cube/2, 0);
    
    % Axis arrows outside of cube
    \draw[->,thin] (-\Cube/2, 0, 0) -- (-2*\Cube/2, 0, 0);
    \draw[->,thin] (0, \Cube/2, 0) -- (0, 2*\Cube/2, 0);
    \draw[->,thin] (0, 0, \Cube/2) -- (0, 0, 2*\Cube/2);
    \node at (-2.8*\Cube/2, 0, 0) {$\delta_1$};
    \node at (0, 2.3*\Cube/2, 0) {$\delta_2$};
    \node at (0, 0, 2.3*\Cube/2) {$\delta_3$};
\end{tikzpicture}
